FlashRT-PAI: Fast Kernels Are Not Fast Pipelines for Physical AI

Vision-language-action (VLA), video-action (VA), and world action models (WAMs) form the backbone of modern physical AI systems, yet their real-time single-batch inference remains a defining bottleneck. Latency is dominated not by individual kernel computation, but by system-level overhead: thousands of short kernel launches, intermediate data movement across operator boundaries, and redundant recomputation across consecutive decisions. General-purpose graph compilers cannot address these costs, as they optimize individual calls in isolation and lack visibility into cross-call state semantics and global pipeline structure. We present FLASHRT-PAI, a low-latency inference engine built around model-hardware pipeline co-design rather than isolated kernel optimization. FLASHRT-PAI combines three core mechanisms: deep kernel fusion with launch overlap eliminates inter-operator boundaries and launch gaps; an execution contract formalizes the pipeline's stage DAG, update rates, and named buffers to enable cross-decision state reuse and selective refresh; and execution-state capsules enable fast snapshot, restore, and fork of persistent pipeline state. The system also supports drop-in acceleration of unmodified PyTorch models via parity- and latency-gated kernel replacement. Evaluation covers six policies on RTX 5090 and four on Jetson AGX Thor. At matched 16-bit precision, FLASHRT-PAI is 1.3-3.7x faster than official compiled paths. Combining pipeline co-design with reduced precision delivers 3.38-12.66x speedup over official eager implementations. In LIBERO-10, four-bit pi0.5 achieves 94.04% success on Thor and 93.32% on RTX 5090, compared with 92.4% for the measured official FP16 reference. FLASHRT-PAI is open source, distributed via Hugging Face Kernel Hub, and its opt-in pi0.5 kernels have been adopted into the LeRobot framework.

==> figs/new-fig/fig1_architecture_v5.tex <==
% Fig. 1 (v5)  Direct revision of fig1_architecture_revised.tex in its own layout and palette:
% level labels in black, no ecosystem column, and the stack grouped into three modules
% (build, freeze, run) with the sub-modules inside them; arrows carry only the flow.
\begin{tikzpicture}[x=1cm,y=1cm,
  sbox/.style={box=#1, text width=3.3cm, minimum height=8.5mm, font=\sffamily\scriptsize},
  wbox/.style={box=#1, text width=7.05cm, minimum height=6mm, font=\sffamily\scriptsize},
  module/.style={draw=black!40, fill=black!3, rounded corners=5pt, line width=.7pt},
  mtitle/.style={font=\sffamily\bfseries\scriptsize, anchor=north west, inner sep=0pt},
  msub/.style={font=\sffamily\scriptsize, text=black!55, anchor=north east, inner sep=0pt},
  big/.style={-{Stealth[length=2.6mm, width=2.2mm]}, line width=1.3pt, draw=black!65},
  lvl/.style={font=\sffamily\bfseries\scriptsize, text=black}]
% Column headers and setup/decision boundary.
\node[ttl] at (1.85,11.1) {Workflow};
\node[ttl] at (6.8,11.1) {FlashRT inference engine};
\draw[black!45, dashed, line width=.6pt] (0.0,4.15) -- (10.75,4.15);
\node[tag, anchor=south west] at (0.0,4.2) {\textbf{Setup}};
\node[tag, anchor=north west] at (0.0,4.1) {\textbf{Decision}};

% Workflow, one box per module.
\node[box=dat, text width=1.75cm, font=\sffamily\scriptsize] (w1) at (1.85,10.1) {Checkpoint\\(safetensors / Orbax)};
\node[box=dat, text width=1.75cm, font=\sffamily\scriptsize] (w2) at (1.85,8.4) {Build the pipeline for model $\times$ GPU};
\node[box=dat, text width=1.75cm, font=\sffamily\scriptsize] (w3) at (1.85,5.12) {Capture and export};
\node[box=dat, text width=1.75cm, font=\sffamily\scriptsize] (w4) at (1.85,3.1) {Robot control loop};
\draw[flow] (w1) -- (w2); \draw[flow] (w2) -- (w3); \draw[flow] (w3) -- (w4);

% ---------------- module 1: build the pipeline ----------------------------
\draw[module] (3.05,6.55) rectangle (10.55,10.85);
\node[mtitle] at (3.2,10.72) {Build the pipeline};
\node[msub] at (10.4,10.72) {once per model $\times$ GPU};
\node[box=mdl, text width=3.0cm, font=\sffamily\scriptsize] (ld) at (6.8,10.05) {Weight spec + loader};
\node[wbox=mdl] (pd) at (6.8,9.2) {\textbf{Pipeline construction} (\S3.1): stages, update rates, shapes, buffer roles};
\node[sbox=mdl] (pr) at (4.95,8.15) {Precision by region; model-level validation};
\node[sbox=hw] (kp) at (8.65,8.15) {\textbf{Deep kernel fusion} (\S3.2): csrc kernels for pipeline regions};
\node[wbox=mdl] (cb) at (6.8,7.1) {Calibration and precomputation of slower-changing values};

% ---------------- module 2: freeze ----------------------------------------
\draw[module] (3.05,4.35) rectangle (10.55,6.25);
\node[mtitle] at (3.2,6.12) {Freeze};
\node[msub] at (10.4,6.12) {once per deployment};
\node[sbox=hw, minimum height=10.5mm] (cp) at (4.95,5.12) {\textbf{Capture} stage graphs; select replay plan};
\node[sbox=gen, minimum height=10.5mm] (ct) at (8.65,5.12) {\textbf{Execution contract} (\S3.3): stage DAG, named buffers, export ABI};

% ---------------- module 3: run every control tick ------------------------
\draw[module] (3.05,0.5) rectangle (10.55,3.95);
\node[mtitle] at (3.2,3.82) {Run};
\node[msub] at (10.4,3.82) {every control tick};
\node[sbox=dat] (hin) at (4.95,3.1) {Host writes swap windows (images, noise)};
\node[sbox=dat] (hout) at (8.65,3.1) {Host reads back the action chunk};
\node[wbox=gen] (dag) at (6.8,2.05) {Stage DAG replay over \textbf{frozen execution state}: full graph or context $\rightarrow$ action};
\node[wbox=gen] (session) at (6.8,1.0) {\textbf{Session manager}: schedule by cadence; capsule (snapshot / restore / fork)};
\draw[flow] (hin.south) -- (hin.south |- dag.north);
\draw[flow] (hout.south |- dag.north) -- (hout.south);
\draw[flow, {Stealth[length=1.6mm]}-{Stealth[length=1.6mm]}] (dag) -- (session);
\draw[flow] (w4.east) -- (hin.west);

% ---------------- flow between modules ------------------------------------
\draw[big] (6.8,6.55) -- (6.8,6.25);
\draw[big] (6.8,4.35) -- node[pos=0.5, left=2pt, tag, fill=white]{contract, adopted once} (6.8,3.95);

% ---------------- levels (black) and legend --------------------------------
\draw[decorate, decoration={brace, amplitude=4pt}, line width=.7pt, draw=black]
  (10.8,10.85) -- (10.8,6.55) node[midway, right=5pt, lvl, rotate=-90, anchor=south, fill=white]{Level 1: fast inference};
\draw[decorate, decoration={brace, amplitude=4pt}, line width=.7pt, draw=black]
  (10.8,6.25) -- (10.8,0.5) node[midway, right=5pt, lvl, rotate=-90, anchor=south, fill=white]{Level 2: fast deployment};
\foreach \c/\t [count=\i from 0] in {mdl/model-specific, hw/hardware-specific, gen/generic mechanism, dat/{data and I/O}}{
  \node[box=\c, minimum width=4mm, minimum height=3mm, inner sep=0pt] at (1.6+\i*2.75,0.0) {};
  \node[tag, anchor=west, text=black!70] at (1.85+\i*2.75,0.0) {\t};}
\end{tikzpicture}


==> figs/new-fig/fig3_fusion_thor_pdl.tex <==
% Generated by tools/update_figure3_ffn.py; original whole-layer structure and one time axis.
\begin{tikzpicture}[x=1cm,y=1cm]
\node[font=\sffamily\bfseries\scriptsize, anchor=south east, align=right] at (3.150,4.530) {PyTorch, torch.compile + FP8};
\node[font=\sffamily\tiny, text=black!60, anchor=north east, align=right] at (3.150,4.510) {20 kernels; retained compiler baseline\\layer period 193.2\,\textmu s};
\fill[hw, draw=hwD, line width=.35pt] (3.300,4.350) rectangle (4.188,4.750);
\fill[pattern=north east lines, pattern color=black!40] (4.188,4.350) rectangle (4.238,4.750);
\fill[q8, draw=q8D, line width=.35pt] (4.229,4.350) rectangle (4.346,4.750);
\fill[pattern=north east lines, pattern color=black!40] (4.346,4.350) rectangle (4.396,4.750);
\fill[hw, draw=hwD, line width=.35pt] (4.391,4.350) rectangle (4.736,4.750);
\fill[pattern=north east lines, pattern color=black!40] (4.736,4.350) rectangle (4.786,4.750);
\fill[q8, draw=q8D, line width=.35pt] (4.775,4.350) rectangle (4.865,4.750);
\fill[pattern=north east lines, pattern color=black!40] (4.865,4.350) rectangle (4.915,4.750);
\fill[q8, draw=q8D, line width=.35pt] (4.906,4.350) rectangle (5.090,4.750);
\fill[pattern=north east lines, pattern color=black!40] (5.090,4.350) rectangle (5.140,4.750);
\fill[hw, draw=hwD, line width=.35pt] (5.126,4.350) rectangle (7.781,4.750);
\fill[pattern=north east lines, pattern color=black!40] (7.781,4.350) rectangle (7.831,4.750);
\fill[q8, draw=q8D, line width=.35pt] (7.826,4.350) rectangle (8.087,4.750);
\fill[pattern=north east lines, pattern color=black!40] (8.087,4.350) rectangle (8.137,4.750);
\fill[hw, draw=hwD, line width=.35pt] (8.126,4.350) rectangle (8.489,4.750);
\fill[pattern=north east lines, pattern color=black!40] (8.489,4.350) rectangle (8.539,4.750);
\fill[q8, draw=q8D, line width=.35pt] (8.528,4.350) rectangle (8.777,4.750);
\fill[pattern=north east lines, pattern color=black!40] (8.777,4.350) rectangle (8.827,4.750);
\fill[hw, draw=hwD, line width=.35pt] (8.816,4.350) rectangle (10.492,4.750);
\fill[pattern=north east lines, pattern color=black!40] (10.492,4.350) rectangle (10.554,4.750);
\fill[q8, draw=q8D, line width=.35pt] (10.554,4.350) rectangle (10.669,4.750);
\fill[pattern=north east lines, pattern color=black!40] (10.669,4.350) rectangle (10.719,4.750);
\fill[hw, draw=hwD, line width=.35pt] (10.710,4.350) rectangle (11.585,4.750);
\fill[pattern=north east lines, pattern color=black!40] (11.585,4.350) rectangle (11.635,4.750);
\fill[q8, draw=q8D, line width=.35pt] (11.626,4.350) rectangle (11.836,4.750);
\fill[pattern=north east lines, pattern color=black!40] (11.836,4.350) rectangle (11.886,4.750);
\fill[q8, draw=q8D, line width=.35pt] (11.878,4.350) rectangle (11.947,4.750);
\fill[pattern=north east lines, pattern color=black!40] (11.947,4.350) rectangle (11.997,4.750);
\fill[hw, draw=hwD, line width=.35pt] (11.987,4.350) rectangle (13.772,4.750);
\fill[pattern=north east lines, pattern color=black!40] (13.772,4.350) rectangle (13.822,4.750);
\fill[q8, draw=q8D, line width=.35pt] (13.812,4.350) rectangle (13.882,4.750);
\fill[pattern=north east lines, pattern color=black!40] (13.882,4.350) rectangle (13.932,4.750);
\fill[hw, draw=hwD, line width=.35pt] (13.921,4.350) rectangle (15.653,4.750);
\fill[pattern=north east lines, pattern color=black!40] (15.653,4.350) rectangle (15.703,4.750);
\fill[q8, draw=q8D, line width=.35pt] (15.691,4.350) rectangle (15.960,4.750);
\fill[pattern=north east lines, pattern color=black!40] (15.960,4.350) rectangle (16.010,4.750);
\fill[hw, draw=hwD, line width=.35pt] (16.000,4.350) rectangle (17.568,4.750);
\fill[pattern=north east lines, pattern color=black!40] (17.568,4.350) rectangle (17.618,4.750);
\fill[q8, draw=q8D, line width=.35pt] (17.609,4.350) rectangle (17.748,4.750);
\draw[black!55, line width=.4pt] (3.300,4.830) -- (3.300,4.890) -- (5.090,4.890) -- (5.090,4.830);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (4.195,4.900) {q, k proj., RoPE, K concat};
\draw[black!55, line width=.4pt] (5.126,4.270) -- (5.126,4.210) -- (10.492,4.210) -- (10.492,4.270);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (7.809,4.200) {attention (+ v proj., V concat)};
\draw[black!55, line width=.4pt] (10.554,4.830) -- (10.554,4.890) -- (11.585,4.890) -- (11.585,4.830);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (11.069,4.900) {O proj.};
\draw[black!55, line width=.4pt] (11.626,4.270) -- (11.626,4.210) -- (11.836,4.210) -- (11.836,4.270);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (11.731,4.200) {res.+norm};
\draw[black!55, line width=.4pt] (11.878,4.830) -- (11.878,4.890) -- (15.653,4.890) -- (15.653,4.830);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (13.765,4.900) {gate, up GEMM};
\draw[black!55, line width=.4pt] (15.691,4.270) -- (15.691,4.210) -- (15.960,4.210) -- (15.960,4.270);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (15.826,4.200) {GeLU$\times$};
\draw[black!55, line width=.4pt] (16.000,4.830) -- (16.000,4.890) -- (17.568,4.890) -- (17.568,4.830);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (16.784,4.900) {down GEMM};
\draw[black!55, line width=.4pt] (17.609,4.270) -- (17.609,4.210) -- (17.748,4.210) -- (17.748,4.270);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (17.679,4.200) {res.+norm};
\draw[black!35, densely dotted] (17.789,4.350) -- (17.789,-.620);
\node[font=\sffamily\bfseries\tiny, fill=white, inner sep=1pt, anchor=south] at (17.789,-.570) {193.2};
\node[font=\sffamily\bfseries\scriptsize, anchor=south east, align=right] at (3.150,3.230) {\flashrt{}, FP8};
\node[font=\sffamily\tiny, text=black!60, anchor=north east, align=right] at (3.150,3.210) {12 main kernels; layer period 105.2\,\textmu s\\layer 8, same native observations};
\fill[hw, draw=hwD, line width=.35pt] (3.300,3.050) rectangle (4.241,3.450);
\fill[pattern=north east lines, pattern color=black!40] (4.241,3.050) rectangle (4.291,3.450);
\fill[q8, draw=q8D, line width=.35pt] (4.277,3.050) rectangle (4.421,3.450);
\fill[pattern=north east lines, pattern color=black!40] (4.421,3.050) rectangle (4.476,3.450);
\fill[hw, draw=hwD, line width=.35pt] (4.476,3.050) rectangle (4.730,3.450);
\fill[pattern=north east lines, pattern color=black!40] (4.730,3.050) rectangle (4.780,3.450);
\fill[q8, draw=q8D, line width=.35pt] (4.764,3.050) rectangle (4.886,3.450);
\fill[pattern=north east lines, pattern color=black!40] (4.886,3.050) rectangle (4.942,3.450);
\fill[hw, draw=hwD, line width=.35pt] (4.942,3.050) rectangle (5.194,3.450);
\fill[pattern=north east lines, pattern color=black!40] (5.194,3.050) rectangle (5.244,3.450);
\fill[q8, draw=q8D, line width=.35pt] (5.230,3.050) rectangle (5.306,3.450);
\fill[pattern=north east lines, pattern color=black!40] (5.306,3.050) rectangle (5.364,3.450);
\fill[hw, draw=hwD, line width=.35pt] (5.364,3.050) rectangle (6.118,3.450);
\fill[pattern=north east lines, pattern color=black!40] (6.118,3.050) rectangle (6.168,3.450);
\fill[q8, draw=q8D, line width=.35pt] (6.156,3.050) rectangle (6.502,3.450);
\fill[pattern=north east lines, pattern color=black!40] (6.502,3.050) rectangle (6.554,3.450);
\fill[hw, draw=hwD, line width=.35pt] (6.554,3.050) rectangle (9.173,3.450);
\fill[pattern=north east lines, pattern color=black!40] (9.173,3.050) rectangle (9.223,3.450);
\fill[q8, draw=q8D, line width=.35pt] (9.209,3.050) rectangle (9.314,3.450);
\fill[pattern=north east lines, pattern color=black!40] (9.314,3.050) rectangle (9.370,3.450);
\fill[hw, draw=hwD, line width=.35pt] (9.370,3.050) rectangle (10.740,3.450);
\fill[pattern=north east lines, pattern color=black!40] (10.740,3.050) rectangle (10.790,3.450);
\fill[q8, draw=q8D, line width=.35pt] (10.776,3.050) rectangle (11.139,3.450);
\draw[black!55, line width=.4pt] (3.300,3.530) -- (3.300,3.590) -- (4.421,3.590) -- (4.421,3.530);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (3.860,3.600) {qkv, RoPE+KV};
\draw[black!55, line width=.4pt] (4.476,2.970) -- (4.476,2.910) -- (5.306,2.910) -- (5.306,2.970);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (4.891,2.900) {attention};
\draw[black!55, line width=.4pt] (5.364,3.530) -- (5.364,3.590) -- (6.118,3.590) -- (6.118,3.530);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (5.741,3.600) {O proj.};
\draw[black!55, line width=.4pt] (6.156,2.970) -- (6.156,2.910) -- (6.502,2.910) -- (6.502,2.970);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (6.329,2.900) {res.+norm};
\draw[black!55, line width=.4pt] (6.554,3.530) -- (6.554,3.590) -- (9.314,3.590) -- (9.314,3.530);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (7.934,3.600) {gate/up, GeGLU};
\draw[black!55, line width=.4pt] (9.370,2.970) -- (9.370,2.910) -- (10.740,2.910) -- (10.740,2.970);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (10.055,2.900) {down GEMM};
\draw[black!55, line width=.4pt] (10.776,3.530) -- (10.776,3.590) -- (11.139,3.590) -- (11.139,3.530);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (10.957,3.600) {res.+norm};
\draw[black!35, densely dotted] (11.191,3.050) -- (11.191,-.620);
\node[font=\sffamily\bfseries\tiny, fill=white, inner sep=1pt, anchor=south] at (11.191,-.570) {105.2};
\node[font=\sffamily\bfseries\scriptsize, anchor=south east, align=right] at (3.150,1.930) {\flashrt{}, NVFP4};
\node[font=\sffamily\tiny, text=black!60, anchor=north east, align=right] at (3.150,1.910) {11 main kernels; layer period 62.1\,\textmu s\\GeGLU + Q4 in the GEMM epilogue};
\fill[hw, draw=hwD, line width=.35pt] (3.300,1.750) rectangle (3.708,2.150);
\fill[pattern=north east lines, pattern color=black!40] (3.708,1.750) rectangle (3.758,2.150);
\fill[q8, draw=q8D, line width=.35pt] (3.746,1.750) rectangle (3.857,2.150);
\fill[pattern=north east lines, pattern color=black!40] (3.857,1.750) rectangle (3.907,2.150);
\fill[hw, draw=hwD, line width=.35pt] (3.833,1.750) rectangle (4.109,2.150);
\fill[pattern=north east lines, pattern color=black!40] (4.109,1.750) rectangle (4.159,2.150);
\fill[q8, draw=q8D, line width=.35pt] (4.150,1.750) rectangle (4.272,2.150);
\fill[pattern=north east lines, pattern color=black!40] (4.272,1.750) rectangle (4.322,2.150);
\fill[hw, draw=hwD, line width=.35pt] (4.301,1.750) rectangle (4.577,2.150);
\fill[pattern=north east lines, pattern color=black!40] (4.577,1.750) rectangle (4.627,2.150);
\fill[q8, draw=q8D, line width=.35pt] (4.618,1.750) rectangle (4.759,2.150);
\fill[pattern=north east lines, pattern color=black!40] (4.759,1.750) rectangle (4.810,2.150);
\fill[hw, draw=hwD, line width=.35pt] (4.810,1.750) rectangle (5.198,2.150);
\fill[pattern=north east lines, pattern color=black!40] (5.198,1.750) rectangle (5.316,2.150);
\fill[q8, draw=q8D, line width=.35pt] (5.316,1.750) rectangle (5.549,2.150);
\fill[pattern=north east lines, pattern color=black!40] (5.549,1.750) rectangle (5.669,2.150);
\fill[hw, draw=hwD, line width=.35pt] (5.669,1.750) rectangle (6.852,2.150);
\fill[pattern=north east lines, pattern color=black!40] (6.852,1.750) rectangle (6.977,2.150);
\fill[hw, draw=hwD, line width=.35pt] (6.977,1.750) rectangle (7.495,2.150);
\fill[pattern=north east lines, pattern color=black!40] (7.495,1.750) rectangle (7.570,2.150);
\fill[q8, draw=q8D, line width=.35pt] (7.570,1.750) rectangle (7.858,2.150);
\draw[black!55, line width=.4pt] (3.300,2.230) -- (3.300,2.290) -- (3.857,2.290) -- (3.857,2.230);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (3.578,2.300) {qkv, RoPE+KV};
\draw[black!55, line width=.4pt] (3.833,1.670) -- (3.833,1.610) -- (4.759,1.610) -- (4.759,1.670);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (4.296,1.600) {attention};
\draw[black!55, line width=.4pt] (4.810,2.230) -- (4.810,2.290) -- (5.198,2.290) -- (5.198,2.230);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (5.004,2.300) {O};
\draw[black!55, line width=.4pt] (5.316,1.670) -- (5.316,1.610) -- (5.549,1.610) -- (5.549,1.670);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (5.432,1.600) {res.+norm};
\draw[black!55, line width=.4pt] (5.669,2.230) -- (5.669,2.290) -- (6.852,2.290) -- (6.852,2.230);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (6.260,2.300) {gate/up + GeGLU};
\draw[black!55, line width=.4pt] (6.977,1.670) -- (6.977,1.610) -- (7.495,1.610) -- (7.495,1.670);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (7.236,1.600) {down};
\draw[black!35, densely dotted] (7.957,1.750) -- (7.957,-.620);
\node[font=\sffamily\bfseries\tiny, fill=white, inner sep=1pt, anchor=south] at (7.957,-.570) {62.1};
\node[font=\sffamily\bfseries\scriptsize, anchor=south east, align=right] at (3.150,0.630) {\flashrt{}, NVFP4 + PDL};
\node[font=\sffamily\tiny, text=black!60, anchor=north east, align=right] at (3.150,0.610) {same 11 main kernels; FFN + adjacent PDL\\layer period 52.1\,\textmu s};
\fill[genD, opacity=.3] (3.926,-0.050) rectangle (3.955,0.850);
\fill[genD, opacity=.3] (5.026,-0.050) rectangle (5.078,0.850);
\fill[genD, opacity=.3] (5.366,-0.050) rectangle (5.441,0.850);
\fill[genD, opacity=.3] (5.501,-0.050) rectangle (5.654,0.850);
\fill[genD, opacity=.3] (6.547,-0.050) rectangle (6.787,0.850);
\fill[genD, opacity=.3] (6.931,-0.050) rectangle (7.133,0.850);
\fill[hw, draw=hwD, line width=.35pt] (3.300,0.450) rectangle (3.792,0.850);
\fill[q8, draw=q8D, line width=.35pt] (3.838,-0.050) rectangle (3.955,0.350);
\fill[hw, draw=hwD, line width=.35pt] (3.926,0.450) rectangle (4.373,0.850);
\fill[q8, draw=q8D, line width=.35pt] (4.426,-0.050) rectangle (4.553,0.350);
\fill[hw, draw=hwD, line width=.35pt] (4.615,0.450) rectangle (4.896,0.850);
\fill[q8, draw=q8D, line width=.35pt] (4.934,-0.050) rectangle (5.078,0.350);
\fill[hw, draw=hwD, line width=.35pt] (5.026,0.450) rectangle (5.441,0.850);
\fill[q8, draw=q8D, line width=.35pt] (5.366,-0.050) rectangle (5.654,0.350);
\fill[hw, draw=hwD, line width=.35pt] (5.501,0.450) rectangle (6.787,0.850);
\fill[hw, draw=hwD, line width=.35pt] (6.547,-0.050) rectangle (7.133,0.350);
\fill[q8, draw=q8D, line width=.35pt] (6.931,0.450) rectangle (7.406,0.850);
\draw[black!55, line width=.4pt] (3.300,0.930) -- (3.300,0.990) -- (3.955,0.990) -- (3.955,0.930);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (3.628,1.000) {qkv, RoPE+KV};
\draw[black!55, line width=.4pt] (3.926,-0.130) -- (3.926,-0.190) -- (5.078,-0.190) -- (5.078,-0.130);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (4.502,-0.200) {attention};
\draw[black!55, line width=.4pt] (5.366,-0.130) -- (5.366,-0.190) -- (5.654,-0.190) -- (5.654,-0.130);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (5.510,-0.200) {res.+norm};
\draw[black!55, line width=.4pt] (5.501,0.930) -- (5.501,0.990) -- (6.787,0.990) -- (6.787,0.930);
\node[font=\sffamily\tiny, anchor=south, inner sep=1pt] at (6.144,1.000) {gate/up + GeGLU};
\draw[black!55, line width=.4pt] (6.547,-0.130) -- (6.547,-0.190) -- (7.133,-0.190) -- (7.133,-0.130);
\node[font=\sffamily\tiny, anchor=north, inner sep=1pt] at (6.700,-0.200) {down};
\node[font=\sffamily\tiny, inner sep=0pt] at (5.233,0.650) {O};
\draw[black!35, densely dotted] (7.210,-0.050) -- (7.210,-.620);
\node[font=\sffamily\bfseries\tiny, fill=white, inner sep=1pt, anchor=south] at (7.210,-.570) {52.1};
\draw[{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, genD, line width=.8pt] (11.221,3.250) -- (17.789,3.250);
\node[font=\sffamily\tiny\bfseries, text=genD!75!black, anchor=south, inner sep=1pt] at (14.490,3.280) {$-$88.0\,\textmu s (45.5\%)};
\draw[{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, genD, line width=.8pt] (7.987,1.950) -- (11.191,1.950);
\node[font=\sffamily\tiny\bfseries, text=genD!75!black, anchor=south, inner sep=1pt] at (9.574,1.980) {$-$43.1\,\textmu s (41.0\%)};
\draw[{Stealth[length=1.3mm]}-{Stealth[length=1.3mm]}, genD, line width=.8pt] (7.240,1.010) -- (7.957,1.010);
\node[font=\sffamily\tiny\bfseries, text=genD!75!black, anchor=west, inner sep=1pt, align=left] at (8.077,1.010) {PDL: layer $-$16.1\%\\FFN: 33.92 $\to$ 27.30\,\textmu s ($-$19.5\%)};
\draw[-{Stealth[length=1.6mm]}, black!65, line width=.6pt] (3.300,-.620) -- (18.750,-.620);
\node[font=\sffamily\tiny, text=black!60, anchor=east] at (3.150,-.620) {whole-layer time (\textmu s)};
\draw[black!65] (3.300,-.680) -- (3.300,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (3.300,-.690) {0};
\draw[black!65] (5.175,-.680) -- (5.175,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (5.175,-.690) {25};
\draw[black!65] (7.050,-.680) -- (7.050,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (7.050,-.690) {50};
\draw[black!65] (8.925,-.680) -- (8.925,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (8.925,-.690) {75};
\draw[black!65] (10.800,-.680) -- (10.800,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (10.800,-.690) {100};
\draw[black!65] (12.675,-.680) -- (12.675,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (12.675,-.690) {125};
\draw[black!65] (14.550,-.680) -- (14.550,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (14.550,-.690) {150};
\draw[black!65] (16.425,-.680) -- (16.425,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (16.425,-.690) {175};
\draw[black!65] (18.300,-.680) -- (18.300,-.560);
\node[font=\sffamily\tiny, text=black!60, anchor=north] at (18.300,-.690) {200};
\fill[q8, draw=q8D, line width=.4pt] (0.20,-1.450) rectangle ++(.35,.2);
\node[font=\sffamily\tiny, anchor=west, text=black!75] at (0.60,-1.350) {memory-bound kernel};
\fill[hw, draw=hwD, line width=.4pt] (2.90,-1.450) rectangle ++(.35,.2);
\node[font=\sffamily\tiny, anchor=west, text=black!75] at (3.30,-1.350) {GEMM (projection or attention matmul)};
\fill[pattern=north east lines, pattern color=black!50] (7.600,-1.450) rectangle ++(.35,.2);
\node[font=\sffamily\tiny, anchor=west, text=black!75] at (8.000,-1.350) {kernel boundary: intermediate written to global memory and read by the next kernel};
\fill[genD, opacity=.3] (.200,-1.830) rectangle ++(.35,.2);
\node[font=\sffamily\tiny, anchor=west, text=black!75] at (.600,-1.730) {PDL: next kernel starts early, waits for its input};
\end{tikzpicture}


==> figs/new-fig/fig5_execution_reuse_merged.tex <==
% Fixed-buffer execution within and across pi_0.5 decisions.
% Each decision consumes a fresh image. Only instruction embeddings and fixed
% timestep-conditioning tables are carried across calls in this schematic.
\begin{tikzpicture}[x=1cm,y=1cm,
  stepbox/.style={draw=black!40, fill=white, rounded corners=1.5pt,
                  font=\sffamily\scriptsize, align=left, anchor=west,
                  text width=3.45cm, inner sep=2pt, minimum height=7mm},
  buf/.style={draw=black!30, fill=#1, rounded corners=1.5pt,
              font=\sffamily\scriptsize, align=left, anchor=west,
              text width=3.45cm, inner sep=2pt, minimum height=7mm},
  hdr/.style={font=\sffamily\bfseries\scriptsize,
              text=black!75, anchor=west, inner sep=0pt},
  smalllabel/.style={font=\sffamily\scriptsize, text=black!65,
                     anchor=west, align=left, inner sep=0pt},
  legend/.style={font=\sffamily\tiny, text=black!65,
                 anchor=west, inner sep=0pt},
]
\def\stepnum#1{\textcircled{\tiny #1}}
\node[hdr] at (0,7.00) {(a) Inside decision $d$};
\node[hdr] at (0,6.57) {decision order};
\node[hdr] at (4.55,6.57) {fixed GPU buffers};
\node[stepbox] at (0,5.96) {\stepnum{1} Fill image and noise};
\node[stepbox] at (0,5.04) {\stepnum{2} Run context (image + prompt)};
\node[stepbox] at (0,4.12) {\stepnum{3} Run action stage (denoise)};
\node[stepbox] at (0,3.20) {\stepnum{4} Read action chunk};
\foreach \yy in {5.53,4.61,3.69}{
  \draw[flow] (1.90,\yy) -- (1.90,\yy-.16);}
\node[buf=swp] at (4.55,5.96) {images: \stepnum{1} fill; \stepnum{2} read};
\node[buf=swp] at (4.55,5.04) {noise $\rightarrow$ actions: \stepnum{1} fill; \stepnum{3} update; \stepnum{4} read};
\node[buf=stt] at (4.55,4.12) {encoder K/V: \stepnum{2} write; \stepnum{3} read across denoising steps};
\node[buf=dat, minimum height=10mm] (prepared) at (4.55,3.07)
  {prepared once:\\prompt embeddings: \stepnum{2} read\\step tables: \stepnum{3} read};

\node[draw=black!30, fill=swp, minimum width=2.6mm, minimum height=2.2mm,
      inner sep=0pt] at (0.12,2.35) {};
\node[legend] at (0.34,2.35) {refilled buffer};
\node[draw=black!30, fill=stt, minimum width=2.6mm, minimum height=2.2mm,
      inner sep=0pt] at (2.55,2.35) {};
\node[legend] at (2.77,2.35) {retained K/V};
\node[draw=black!30, fill=dat, minimum width=2.6mm, minimum height=2.2mm,
      inner sep=0pt] at (4.75,2.35) {};
\node[legend] at (4.97,2.35) {prepared once};
\draw[black!35, densely dashed, line width=.5pt] (0,1.99) -- (8.25,1.99);
\node[legend, fill=white, inner sep=2pt] at (4.55,1.99) {call boundary};

% The same stage sequence runs on a fresh image in the next call. The neutral
% connector carries the blue prepared values, never image-conditioned K/V.
\node[hdr] at (4.55,1.43) {(b) Across calls: decision $d+1$};
\node[smalllabel] at (4.55,1.05) {Same instruction; fresh image};
\node[stepbox] at (0,1.10) {\stepnum{1} Fill new image and noise};
\node[stepbox] (nextcontext) at (0,0.18) {\stepnum{2} Run context (image + prompt)};
\node[stepbox] (nextaction) at (0,-0.74) {\stepnum{3} Run action stage (denoise)};
\node[stepbox] at (0,-1.66) {\stepnum{4} Read next action chunk};
\draw[flow] (1.90,2.83) -- (1.90,1.49);
\foreach \yy in {0.67,-0.25,-1.17}{
  \draw[flow] (1.90,\yy) -- (1.90,\yy-.16);}
\draw[draw=black!55, line width=.6pt]
  (prepared.east) -- (8.55,3.07) -- (8.55,-0.74);
\draw[flow] (8.55,0.18) -- (nextcontext.east);
\draw[flow] (8.55,-0.74) -- (nextaction.east);
\node[smalllabel, fill=white, inner sep=2pt] at (4.55,0.18)
  {reuse prompt embeddings};
\node[smalllabel, fill=white, inner sep=2pt] at (4.55,-0.74)
  {reuse step tables};
\node[smalllabel] at (4.55,-1.66) {New image $\rightarrow$ new encoder K/V};
\end{tikzpicture}

